BANGLAPLAN: A Benchmark for Constraint-Based Planning and Decision-Making in Bangla

Large language models (LLMs) increasingly help users arrange appointments, plan journeys, and allocate limited resources. These tasks require models to satisfy constraints on time, cost, capacity, and order, or determine that no feasible solution exists. Bangla is the world's seventh most widely spoken language, and existing benchmarks cover many language and reasoning tasks. However, benchmarks for evaluating planning and decision-making in Bangla under explicit constraints remain lacking. We introduce BANGLAPLAN, a benchmark of 1,000 problems across ten task families grounded in everyday life and institutions in Bangladesh. It includes feasible and infeasible problems in four language registers: everyday, formal, colloquial, and Bangla--English mixed. Answers cover eight structured types, including schedules, routes, allocations, and ordered steps, in a common JSON format. We construct the benchmark through language-model-assisted drafting and independent human validation. We evaluate 11 open-weight and proprietary model configurations using exact match, separately reporting feasible-case accuracy, infeasibility detection, and format errors. We find a large performance gap: GPT-6.1 Sol achieves 98.7% accuracy and Qwen3.5-27B with thinking reaches 80.3%, while direct-answer configurations score at most 30.9%. Seven of eleven configurations perform below the always-``infeasible'' baseline. Our findings also suggest that harder problems primarily reduce plan-construction accuracy, while infeasibility detection remains more robust. BANGLAPLAN provides a reproducible basis for evaluating planning and decision-making in Bangla. BANGLAPLAN is available at: https://github.com/mrayhanulmasud/banglaplan.

==> 003pipeline_figure.tex <==
%% =====================================================================
%% BanglaPlan construction pipeline (TikZ), one row of six stages.
%% =====================================================================
\definecolor{pAnn}{HTML}{2E6DB4}   % authors / annotators
\definecolor{pLLM}{HTML}{C15F3C}   % Claude
\definecolor{pVal}{HTML}{1F8A8A}   % validation
\definecolor{pGold}{HTML}{1B7F4C}  % gold / feasible
\definecolor{pInf}{HTML}{C0392B}   % infeasible / revise
\definecolor{pInk}{HTML}{2B2D42}
\tikzset{
  stage/.style={draw=#1!60,fill=#1!5,rounded corners=3pt,line width=0.7pt,minimum width=2.25cm,minimum height=2.15cm},
  stitle/.style={font=\sffamily\bfseries\scriptsize,text=#1,align=center,text width=2.15cm,inner sep=1pt},
  scap/.style={font=\sffamily\tiny,text=pInk,align=center,text width=2.2cm,inner sep=1pt},
  num/.style={circle,fill=#1,text=white,font=\sffamily\bfseries\tiny,inner sep=1.1pt},
  flow/.style={-{Stealth[length=2mm]},line width=0.8pt,pInk},
  % --- icons ------------------------------------------------------------
  person/.pic={\fill[#1] (0,0.15) circle (0.075);
               \fill[#1] (-0.14,-0.12) .. controls (-0.14,0.06) and (0.14,0.06) .. (0.14,-0.12) -- cycle;},
  spark/.pic={\fill[#1] (0,0.2) .. controls (0.03,0.03) .. (0.2,0) .. controls (0.03,-0.03) .. (0,-0.2)
                       .. controls (-0.03,-0.03) .. (-0.2,0) .. controls (-0.03,0.03) .. (0,0.2) -- cycle;},
  doc/.pic={\draw[fill=white,draw=#1,line width=0.55pt] (-0.16,-0.22) -- (0.16,-0.22) -- (0.16,0.14) -- (0.08,0.22) -- (-0.16,0.22) -- cycle;
            \foreach \y in {0.07,-0.03,-0.13} \draw[#1!55,line width=0.45pt] (-0.1,\y) -- (0.1,\y);},
  grid/.pic={\foreach \i in {0,...,9}{\foreach \j in {0,...,9}{
               \pgfmathsetmacro\c{mod(\i,2)==0?60:32}
               \fill[#1!\c] (-0.22+\i*0.045,0.22-\j*0.045) rectangle ++(0.037,-0.037);}}},
  json/.pic={\node[draw=#1,fill=white,rounded corners=1.5pt,font=\ttfamily\bfseries\scriptsize,text=#1,minimum width=0.55cm,minimum height=0.42cm,inner sep=1pt] {\{\,\}};},
  db/.pic={\draw[fill=#1!10,draw=#1,line width=0.6pt] (-0.24,0.18) -- (-0.24,-0.18) arc (180:360:0.24 and 0.07) -- (0.24,0.18);
           \draw[fill=#1!22,draw=#1,line width=0.6pt] (0,0.18) ellipse (0.24 and 0.07);
           \draw[#1,line width=0.45pt] (-0.24,0.0) arc (180:360:0.24 and 0.07);},
  okmark/.pic={\draw[pGold,line width=1.3pt,line cap=round] (-0.09,0) -- (-0.02,-0.08) -- (0.11,0.1);},
  nomark/.pic={\draw[pInf,line width=1.2pt,line cap=round] (-0.075,-0.075) -- (0.075,0.075) (-0.075,0.075) -- (0.075,-0.075);},
}
\begin{tikzpicture}[x=1cm,y=1cm]
% six stages, 2.25 cm wide, 0.33 cm apart
\foreach \i/\c/\t/\cp [count=\n] in {
   0/pAnn/{Taxonomy\\[-1pt]design}/{10 families $\times$ 10 types\\[-1pt]8 answer schemas},
   1/pLLM/{Scenario\\[-1pt]drafting}/{Claude suggests,\\[-1pt]annotators write},
   2/pAnn/{Problem\\[-1pt]construction}/{feasible and near-\\[-1pt]boundary infeasible},
   3/pGold/{Gold-answer\\[-1pt]creation}/{objectives + tie-break\\[-1pt]$\rightarrow$ one gold answer},
   4/pVal/{Human\\[-1pt]validation}/{a validator re-solves\\[-1pt]blind to the gold},
   5/pLLM/{Consistency\\[-1pt]check}/{Claude Opus 5.5\\[-1pt]+ human review}}{
  \node[stage=\c] (s\n) at (\i*2.58,0) {};
  \node[num=\c] at (s\n.north west) {\n};
  \node[stitle=\c,anchor=north] at ($(s\n.north)+(0,-0.1)$) {\t};
  \node[scap,anchor=south] at ($(s\n.south)+(0,0.1)$) {\cp};
}
% icons (centre row of each box)
\def\yI{0.02}
\pic at ($(s1)+(0,\yI)$) {grid=pAnn};
\pic at ($(s2)+(-0.33,\yI)$) {spark=pLLM};
\draw[-{Stealth[length=1.3mm]},pLLM,line width=0.6pt] ($(s2)+(-0.08,\yI)$) -- ($(s2)+(0.14,\yI)$);
\pic at ($(s2)+(0.36,\yI)$) {person=pAnn};
\pic at ($(s3)+(-0.3,\yI)$) {doc=pGold}; \pic at ($(s3)+(-0.3,\yI-0.02)$) {okmark};
\pic at ($(s3)+(0.3,\yI)$) {doc=pInf};   \pic at ($(s3)+(0.3,\yI)$) {nomark};
\pic at ($(s4)+(0,\yI)$) {json=pGold};
\pic at ($(s5)+(0,\yI)$) {person=pVal};
\pic at ($(s6)+(-0.33,\yI)$) {spark=pLLM};
\draw[{Stealth[length=1.3mm]}-{Stealth[length=1.3mm]},pInk,line width=0.6pt] ($(s6)+(-0.09,\yI)$) -- ($(s6)+(0.13,\yI)$);
\pic at ($(s6)+(0.36,\yI)$) {person=pAnn};
% flow
\foreach \a/\b in {1/2,2/3,3/4,4/5,5/6}{\draw[flow] (s\a.east) -- (s\b.west);}
% release
\draw[flow] (s6.east) -- ++(0.38,0);
\pic at ($(s6.east)+(0.72,0.15)$) {db=pInk};
\node[font=\sffamily\bfseries\tiny,text=pInk,align=center,anchor=north] at ($(s6.east)+(0.72,-0.12)$) {\name\\[-1pt]\mdseries 1,000 problems};
% revision loop: any issue at stage 5 or 6 goes back to construction
\draw[-{Stealth[length=2mm]},pInf,dashed,line width=0.8pt]
  (s6.south) -- ++(0,-0.3) -| (s3.south);
\draw[pInf,dashed,line width=0.8pt] (s5.south) -- ++(0,-0.3);
\node[font=\sffamily\tiny,text=pInf,fill=white,inner sep=1.5pt] at ($(s4.south)+(0,-0.3)$) {issue found $\Rightarrow$ revise and re-check};
\end{tikzpicture}
